Label Propagation for Zero-shot Classification with Vision-Language Models

Vision-Language Models (VLMs) have demonstrated impressive performance on zero-shot classification, i.e. classification when provided merely with a list of class names. In this paper, we tackle the case of zero-shot classification in the presence of unlabeled data. We leverage the graph structure of the unlabeled data and introduce ZLaP, a method based on label propagation (LP) that utilizes geodesic distances for classification. We tailor LP to graphs containing both text and image features and further propose an efficient method for performing inductive inference based on a dual solution and a sparsification step. We perform extensive experiments to evaluate the effectiveness of our method on 14 common datasets and show that ZLaP outperforms the latest related works. Code: https://github.com/vladan-stojnic/ZLaP

==> fig/approximate.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\normalsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\begin{tikzpicture}
\begin{axis}[%
	width=.33\linewidth,
	height=.28\linewidth,
	xlabel={non-zero elements \%},
	ylabel={accuracy},
    xmode=log,
    legend pos= {north east},
    legend style={cells={anchor=east}, font =\normalsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, row sep=10pt},
    title={{ImageNet}},
    grid=both,
]
	\addplot[mark options={draw=black, line width=0.8},color=green,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_cls] \approximationimagenet;\addlegendentry{row};
    \addplot[mark options={draw=black, line width=0.8},color=cyan,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_img] \approximationimagenet;\addlegendentry{column};
    \addplot[mark options={draw=black, line width=0.8},color=red,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_all] \approximationimagenet;\addlegendentry{matrix};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
	width=.33\linewidth,
	height=.28\linewidth,
	xlabel={non-zero elements \%},
	ylabel={accuracy},
    xmode=log,
    legend pos= {north east},
    legend style={cells={anchor=east}, font =\normalsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, row sep=10pt},
    title={{CUB}},
    grid=both,
]
	\addplot[mark options={draw=black, line width=0.8},color=green,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_cls] \approximationcub;%
    \addplot[mark options={draw=black, line width=0.8},color=cyan,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_img] \approximationcub;%
    \addplot[mark options={draw=black, line width=0.8},color=red,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_all] \approximationcub;%
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
	width=.33\linewidth,
	height=.28\linewidth,
	xlabel={non-zero elements \%},
	ylabel={accuracy},
    xmode=log,
    legend pos= {north east},
    legend style={cells={anchor=east}, font =\normalsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, row sep=10pt},
    title={{DTD}},
    grid=both,
]
	\addplot[mark options={draw=black, line width=0.8},color=green,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_cls] \approximationdtd;%
    \addplot[mark options={draw=black, line width=0.8},color=cyan,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_img] \approximationdtd;%
    \addplot[mark options={draw=black, line width=0.8},color=red,     solid, mark=*,   mark size=2.0, line width=1.5, select coords between index={0}{10}] table[x=percentage, y=acc_all] \approximationdtd;%
\end{axis}
\end{tikzpicture}


==> fig/inductive_rn50_v2.tex <==

\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\adjustbox{max width=\linewidth}
{
\begin{tikzpicture}
    \begin{axis} [
        width  = \linewidth,
        height = 5cm,
        symbolic x coords={CLIP-DN,a,CLIP,CLIP + ZLaP,CLIP + ZLaP*,b,InMaP,InMaP + ZLaP,InMaP + ZLaP*},
        xtick={CLIP-DN,CLIP,CLIP + ZLaP,CLIP + ZLaP*,InMaP,InMaP + ZLaP,InMaP + ZLaP*},
        xticklabels={{CLIP-DN},CLIP,+\textbf{ZLaP}, +\textbf{ZLaP*},InMaP, +\textbf{ZLaP}, +\textbf{ZLaP*}},
        x tick label style={rotate=30, align=center, text width=42pt},
        tick label style={font=\footnotesize},      
        ylabel = {accuracy},
        legend style={at={(0.5,-0.10)}, anchor=north,legend columns=1},
        ybar=0pt ,
        ymin=55,
        ymax=64,
        bar width=0.6cm,                       %
        ybar=-0.6cm,                           %
        enlarge x limits={abs=0.5cm},
        nodes near coords,                     %
        nodes near coords align={vertical},    %
        grid=none,
        ymajorgrids=true,
        xmajorticks=true,
        xminorticks=false,
        yminorgrids=true,
    ]
        \addplot[style={\clipdnc,fill=\clipdnc,mark=none}] 
            coordinates {(CLIP-DN, 57.3)};
        
        \addplot[style={\clipdnc,fill=\clipdnc,mark=none}] coordinates {(a,0)}; %
            
        \addplot[style={\clipc,fill=\clipc,mark=none}] 
            coordinates {(CLIP, 56.6)};

        \addplot[style={\oursc,fill=\oursc,mark=none}]
             coordinates {(CLIP + ZLaP,58.7)};

        \addplot[style={\ourssparsec,fill=\ourssparsec,mark=none}]
             coordinates {(CLIP + ZLaP*,59.5)};
        
        \addplot[style={\clipdnc,fill=\clipdnc,mark=none}]  coordinates {(b,0)}; %
        
        \addplot[style={\inmapc,fill=\inmapc,mark=none}] 
             coordinates {(InMaP,60.4)};

        \addplot[style={\oursinmapc,fill=\oursinmapc,mark=none}, nodes near coords=61.0]
             coordinates {(InMaP + ZLaP,61.0)};

        \addplot[style={\oursinmapsparsec,fill=\oursinmapsparsec,mark=none}]
             coordinates {(InMaP + ZLaP*,60.9)};
    \end{axis}
            
            





        
\end{tikzpicture}
}

==> fig/inductive_vit_v2.tex <==

\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\adjustbox{max width=\linewidth}
{
\begin{tikzpicture}
    \begin{axis} [
        width  = \linewidth,
        height = 5cm,
                symbolic x coords={CLIP-DN,a,CLIP,CLIP + ZLaP,CLIP + ZLaP*,b,InMaP,InMaP + ZLaP,InMaP + ZLaP*},
        xtick={CLIP-DN,CLIP,CLIP + ZLaP,CLIP + ZLaP*,InMaP,InMaP + ZLaP,InMaP + ZLaP*},
        xticklabels={{CLIP-DN},CLIP,+\textbf{ZLaP}, +\textbf{ZLaP*},InMaP, +\textbf{ZLaP}, +\textbf{ZLaP*}},
        x tick label style={rotate=30, align=center, text width=42pt},
        tick label style={font=\footnotesize},      
        ylabel = {accuracy},
        legend style={at={(0.5,-0.10)}, anchor=north,legend columns=1},
        ybar=0pt ,
        ymin=55,
        ymax=77,
        bar width=0.6cm,                       %
        ybar=-0.6cm,                           %
        enlarge x limits={abs=0.5cm},
        nodes near coords,                     %
        nodes near coords align={vertical},    %
        grid=none,
        ymajorgrids=true,
        xmajorticks=true,
        xminorticks=false,
        yminorgrids=true,
    ]
        \addplot[style={\clipdnc,fill=\clipdnc,mark=none}] 
            coordinates {(CLIP-DN, 67.3)};
            
        \addplot[style={\clipc,fill=\clipc,mark=none}] 
            coordinates {(CLIP, 66.8)};

        \addplot[style={\oursc,fill=\oursc,mark=none}]
             coordinates {(CLIP + ZLaP,69.1)};

        \addplot[style={\ourssparsec,fill=\ourssparsec,mark=none}]
             coordinates {(CLIP + ZLaP*,69.4)};

        \addplot[style={\inmapc,fill=\inmapc,mark=none}] 
             coordinates {(InMaP,70.7)};

        \addplot[style={\oursinmapc,fill=\oursinmapc,mark=none}]
             coordinates {(InMaP + ZLaP,71.7)};

        \addplot[style={\oursinmapsparsec,fill=\oursinmapsparsec,mark=none}]
             coordinates {(InMaP + ZLaP*,71.6)};
    \end{axis}
            
            





        
\end{tikzpicture}
}

==> fig/pgfplotsdata.tex <==
\pgfplotstableread{
varx vary
1 0.18478
2 0.18022
3 0.16542
4 0.15720
5 0.15362
6 0.14972
7 0.14494
8 0.14478
9 0.14004
10 0.13648
11 0.13138
12 0.12860
13 0.12832
14 0.12658
15 0.12704
16 0.12050
17 0.11716
18 0.12060
19 0.11436
20 0.11402
}{\exampledata}

\pgfplotstableread{
bins	im2im_hist	text2text_hist	im2text_hist	im2text_inmap_hist	text2text_inmap_hist
-0.9950000048	0	0	0	0	0
-0.9850000143	0	0	0	0	0
-0.9750000238	0	0	0	0	0
-0.9650000334	0	0	0	0	0
-0.9549999833	0	0	0	0	0
-0.9449999928	0	0	0	0	0
-0.9350000024	0	0	0	0	0
-0.9250000119	0	0	0	0	0
-0.9150000215	0	0	0	0	0
-0.9049999714	0	0	0	0	0
-0.8949999809	0	0	0	0	0
-0.8849999905	0	0	0	0	0
-0.875	0	0	0	0	0
-0.8650000095	0	0	0	0	0
-0.8550000191	0	0	0	0	0
-0.8450000286	0	0	0	0	0
-0.8349999785	0	0	0	0	0
-0.8249999881	0	0	0	0	0
-0.8149999976	0	0	0	0	0
-0.8050000072	0	0	0	0	0
-0.7950000167	0	0	0	0	0
-0.7849999666	0	0	0	0	0
-0.7749999762	0	0	0	0	0
-0.7649999857	0	0	0	0	0
-0.7549999952	0	0	0	0	0
-0.7450000048	0	0	0	0	0
-0.7350000143	0	0	0	0	0
-0.7250000238	0	0	0	0	0
-0.7150000334	0	0	0	0	0
-0.7049999833	0	0	0	0	0
-0.6949999928	0	0	0	0	0
-0.6850000024	0	0	0	0	0
-0.6750000119	0	0	0	0	0
-0.6650000215	0	0	0	0	0
-0.6549999714	0	0	0	0	0
-0.6449999809	0	0	0	0	0
-0.6349999905	0	0	0	0	0
-0.625	0	0	0	0	0
-0.6150000095	0	0	0	0	0
-0.6050000191	0	0	0	0	0
-0.5950000286	0	0	0	0	0
-0.5849999785	0	0	0	0	0
-0.5749999881	0	0	0	0	0
-0.5649999976	0	0	0	0	0
-0.5550000072	0	0	0	0	0
-0.5450000167	0	0	0	0	0
-0.5349999666	0	0	0	0	0
-0.5249999762	0	0	0	0	0
-0.5149999857	0	0	0	0	0
-0.5049999952	0	0	0	0	0
-0.4950000048	0	0	0	0	0
-0.4850000143	0	0	0	0	0
-0.474999994	0	0	0	0	0
-0.4650000036	0	0	0	0	0
-0.4549999833	0	0	0	0	0.000002002002
-0.4449999928	0	0	0	0	0
-0.4350000024	0	0	0	0	0.000004004004
-0.4250000119	0	0	0	0	0.000004004004
-0.4149999917	0	0	0	0	0
-0.4050000012	0	0	0	0	0.000004004004
-0.3949999809	0	0	0	0	0.000012012012
-0.3849999905	0	0	0	0	0.000002002002
-0.375	0	0	0	0	0.000012012012
-0.3650000095	0	0	0	0	0.00001001001
-0.3550000191	0	0	0	0	0.000022022023
-0.3449999988	0	0	0	0	0.000022022023
-0.3350000083	0	0	0	0	0.000026026026
-0.3249999881	0	0	0	0	0.000024024024
-0.3149999976	0	0	0	0	0.000044044045
-0.3050000072	0	0	0	0	0.000056056055
-0.2950000167	0	0	0	0.00000002	0.000120120123
-0.2849999964	0	0	0	0	0.000098098099
-0.275000006	0	0	0	0	0.00012612612
-0.2649999857	0	0	0	0.00000014	0.000192192194
-0.2549999952	0	0	0	0.0000004	0.000270270277
-0.2450000048	0	0	0	0.00000102	0.000300300308
-0.2349999994	0	0	0	0.00000388	0.000430430431
-0.224999994	0	0	0	0.00001002	0.000586586597
-0.2150000036	0	0	0	0.000027239999	0.000702702731
-0.2049999982	0	0	0	0.000066059998	0.000984985032
-0.1949999928	0	0	0	0.000150320004	0.001317317365
-0.1850000024	0	0	0	0.000312799995	0.00188188185
-0.1750000119	0	0	0	0.000625439978	0.002380380407
-0.1649999917	0	0	0	0.001161479973	0.003299299395
-0.1550000012	0	0	0	0.002097979886	0.004684684798
-0.1450000107	0	0	0.00000002	0.003577240044	0.006032031961
-0.1349999905	0	0	0.00000008	0.005843339954	0.008514514193
-0.125	0	0	0.00000008	0.009114160202	0.01121721696
-0.1149999946	0.0000000016	0	0.00000028	0.01349129994	0.01466466487
-0.1050000042	0.0000000008	0	0.00000046	0.01913730055	0.01911111176
-0.09499999881	0.0000000048	0	0.00000088	0.02592618018	0.02516116202
-0.08500000089	0.000000008	0	0.00000226	0.03354139999	0.0312032029
-0.07500000298	0.00000002	0	0.00000404	0.04159551859	0.03766566515
-0.06499999762	0.000000049601	0	0.00000804	0.04926066101	0.04514714703
-0.0549999997	0.000000112002	0	0.00001634	0.05589516088	0.05198598653
-0.04500000179	0.000000216804	0	0.000028660001	0.06104259938	0.05783783644
-0.03500000015	0.000000430409	0	0.000050459999	0.06397592276	0.06120520458
-0.02499999851	0.000000791216	0	0.000094019997	0.06464015693	0.06354754418
-0.01499999966	0.000001397628	0	0.000176379996	0.06312535703	0.06232632697
-0.004999999888	0.000002432049	0	0.000324480003	0.0599764809	0.05879679695
0.004999999888	0.000004176083	0	0.000611079973	0.05561589822	0.05511311442
0.01499999966	0.000007124942	0	0.001145679969	0.05059501901	0.05018818751
0.02499999851	0.000011621032	0	0.00216624001	0.04525028169	0.04388989136
0.03500000015	0.000018605971	0	0.003996300045	0.03991226107	0.03816616535
0.04500000179	0.000029245384	0	0.007354880217	0.03485810012	0.03287487477
0.0549999997	0.000046053719	0	0.01325619966	0.03014444001	0.02813613601
0.06499999762	0.00007119662	0	0.02304800041	0.02590998076	0.02376376465
0.07500000298	0.00010768135	0.000004004004	0.03824879974	0.0221277792	0.02034034021
0.08500000089	0.000159904797	0.000002002002	0.05960536003	0.0188662	0.01711311378
0.09499999881	0.000234433479	0	0.08554521948	0.01598181948	0.01479079109
0.1050000042	0.000339949998	0.000002002002	0.1111901179	0.01350899972	0.01255455427
0.1149999946	0.000486905716	0	0.1289467961	0.01139365975	0.01069669705
0.125	0.000684827275	0.000014014014	0.131773293	0.009587739594	0.009499499574
0.1349999905	0.000947852503	0.000002002002	0.1180402786	0.008093439974	0.008022022434
0.1450000107	0.001296919538	0.000022022023	0.09316810221	0.006813399959	0.007069068961
0.1550000012	0.001744986861	0.000024024024	0.06617497653	0.005711640231	0.006366366521
0.1649999917	0.002319192747	0.000038038037	0.04344876111	0.004819040187	0.005271271337
0.1750000119	0.003035513451	0.000072072071	0.02729799971	0.004083700012	0.004692692775
0.1850000024	0.003916877322	0.000110110108	0.01681054011	0.003437540028	0.004204204306
0.1949999928	0.004992755596	0.000138138144	0.01036676019	0.002902179956	0.003597597592
0.2049999982	0.006265164353	0.000232232225	0.006401100196	0.002448220039	0.00318318326
0.2150000036	0.00775011396	0.000432432425	0.004021760076	0.002078020014	0.002894894918
0.224999994	0.009454850107	0.000646646658	0.002550160047	0.001765880035	0.002614614554
0.2349999994	0.01137601864	0.001083083102	0.001601260039	0.001492080046	0.00230830838
0.2450000048	0.01349271461	0.001437437488	0.001010800013	0.001267920015	0.002026026137
0.2549999952	0.01578627713	0.001815815805	0.000633799995	0.001065399963	0.00180380384
0.2649999857	0.01821506396	0.002434434369	0.000389560009	0.000898119994	0.001665665652
0.275000006	0.02073041536	0.002834834857	0.000236720007	0.000760799972	0.001433433383
0.2849999964	0.02329471521	0.003213213291	0.000131260007	0.000636579993	0.00126526528
0.2950000167	0.02583053149	0.003621621523	0.000067599998	0.000535260013	0.001241241232
0.3050000072	0.02826216817	0.004298298154	0.000032420001	0.000441440003	0.001157157123
0.3149999976	0.03055657819	0.004972972907	0.00001444	0.000372999988	0.000910910894
0.3249999881	0.03262279928	0.005471471697	0.00000526	0.000309239986	0.000782782794
0.3350000083	0.03440496698	0.006078077946	0.00000154	0.000261339999	0.000778778805
0.3449999988	0.03585295379	0.007153152954	0.00000032	0.000214979998	0.000754754758
0.3550000191	0.03690588474	0.008004004136	0.00000012	0.000176700007	0.000644644664
0.3650000095	0.037566185	0.009115114808	0	0.000149040003	0.000570570584
0.375	0.03780180216	0.01026826818	0	0.000126860003	0.000532532518
0.3849999905	0.03763046488	0.01083083078	0	0.000108380002	0.000462462456
0.3949999809	0.03706230968	0.01206806768	0	0.000091579997	0.000418418407
0.4050000012	0.03612240404	0.01314314269	0	0.000083120001	0.000412412424
0.4149999917	0.03487125039	0.01345945988	0	0.000070419999	0.00033633635
0.4250000119	0.03337252885	0.0142982984	0	0.000063239997	0.00031631632
0.4350000024	0.03167096153	0.0150430426	0	0.0000569	0.000334334327
0.4449999928	0.02983199991	0.0156036038	0	0.00005246	0.000294294296
0.4549999833	0.02792149223	0.01639439352	0	0.000045860001	0.000264264265
0.4650000036	0.0260017775	0.01734334417	0	0.000041880001	0.000240240246
0.474999994	0.02410627902	0.01865065098	0	0.000035360001	0.000198198191
0.4850000143	0.02226726338	0.0197397396	0	0.000030840001	0.000186186182
0.4950000048	0.02052190155	0.02046646737	0	0.0000249	0.000170170169
0.5049999952	0.01888706535	0.02133733779	0	0.000021780001	0.000132132132
0.5149999857	0.0173586607	0.02201601677	0	0.000016239999	0.000144144142
0.5249999762	0.01594651304	0.02302902937	0	0.00001308	0.000130130124
0.5349999666	0.01462454163	0.02332132123	0	0.00000924	0.000106106105
0.5450000167	0.01340269763	0.02482682653	0	0.00000748	0.000102102102
0.5550000072	0.01225514803	0.02543343417	0	0.00000498	0.000078078076
0.5649999976	0.01118454896	0.02616216242	0	0.00000346	0.000080080077
0.5749999881	0.01017652731	0.02730330266	0	0.00000218	0.000070070069
0.5849999785	0.009230717085	0.02855855785	0	0.00000136	0.000072072071
0.5950000286	0.008331924677	0.03036836907	0	0.0000007	0.000038038037
0.6050000191	0.007494656835	0.0320920907	0	0.00000048	0.000038038037
0.6150000095	0.006707186811	0.03288888931	0	0.00000026	0.000032032032
0.625	0.005983443465	0.03373773769	0	0.00000012	0.000034034034
0.6349999905	0.005316128489	0.03482482582	0	0.00000004	0.000032032032
0.6449999809	0.00471405033	0.03532933071	0	0.00000004	0.000044044045
0.6549999714	0.004167971201	0.03509309143	0	0.00000004	0.000042042044
0.6650000215	0.003674588632	0.03494494408	0	0	0.000046046047
0.6750000119	0.003234260483	0.03328528628	0	0	0.000020020019
0.6850000024	0.00284961937	0.03206006065	0	0	0.000016016016
0.6949999928	0.00250779558	0.02984984964	0	0	0.000018018018
0.7049999833	0.002199196024	0.02744744718	0	0	0.000016016016
0.7150000334	0.001926938421	0.02482682653	0	0	0.000018018018
0.7250000238	0.001684472081	0.02166166157	0	0	0.000012012012
0.7350000143	0.00146586285	0.01877277345	0	0	0.00001001001
0.7450000048	0.00126568682	0.01550750714	0	0	0.00001001001
0.7549999952	0.001085762517	0.01245445479	0	0	0.00001001001
0.7649999857	0.00092130719	0.009665665217	0	0	0.000006006006
0.7749999762	0.000769488164	0.007279279176	0	0	0.000002002002
0.7849999666	0.000634029449	0.005033032969	0	0	0.00001001001
0.7950000167	0.000512179045	0.003571571549	0	0	0.000002002002
0.8050000072	0.000405309693	0.002376376418	0	0	0.000006006006
0.8149999976	0.000313392666	0.001557557611	0	0	0.000004004004
0.8249999881	0.000236695123	0.001005004975	0	0	0.000002002002
0.8349999785	0.000172241838	0.000602602609	0	0	0
0.8450000286	0.000122566445	0.000402402395	0	0	0.000004004004
0.8550000191	0.000083889674	0.000218218222	0	0	0.000004004004
0.8650000095	0.000055678713	0.000184184188	0	0	0.000004004004
0.875	0.000035869518	0.000120120123	0	0	0.000006006006
0.8849999905	0.000022046041	0.000094094095	0	0	0
0.8949999809	0.00001301946	0.000058058056	0	0	0.000002002002
0.9049999714	0.00000749935	0.000030030031	0	0	0.000002002002
0.9150000215	0.000004120882	0.000032032032	0	0	0
0.9250000119	0.00000201124	0.000018018018	0	0	0
0.9350000024	0.000000942419	0.000018018018	0	0	0
0.9449999928	0.000000397608	0.000008008008	0	0	0.000002002002
0.9549999833	0.000000138403	0.000002002002	0	0	0
0.9650000334	0.000000040801	0.000004004004	0	0	0
0.9750000238	0.0000000072	0	0	0	0
0.9850000143	0.0000000008	0	0	0	0
0.9950000048	0.0000000152	0.000004004004	0	0	0.000004004004
}{\simhist}

\pgfplotstableread{
percentage	acc_cls	acc_img	acc_all
0.1	62.86	62.24	62.1
0.2	62.62	62.49	62.31
0.3	62.49	62.43	62.31
0.4	62.31	62.39	62.24
0.5	62.2	62.32	62.21
1	62.2	62.21	62.2
10	62.2	62.2	62.2
100	62.2	62.2	62.2
}{\approximationimagenet}

\pgfplotstableread{
percentage	acc_cls	acc_img	acc_all
0.5	51.12	50.07	50.12
1	50.52	51.17	51.36
1.5	50.26	51.14	50.57
2	49.98	51.26	49.91
2.5	49.28	50.83	49.36
5	49.65	50.02	49.65
50	49.69	49.69	49.69
100	49.69	49.69	49.69
}{\approximationcub}

\pgfplotstableread{
percentage	acc_cls	acc_img	acc_all
2.1	43.14	43.38	42.49
4.2	43.62	44.86	44.56
6.4	43.44	44.39	43.32
8.5	42.79	43.68	42.67
10.6	42.85	42.85	42.79
21.3	42.85	42.85	42.85
53.2	42.85	42.85	42.85
100	42.85	42.85	42.85
}{\approximationdtd}


\pgfplotstableread{
clip_acc	zlap_acc	zlap_star_acc
56.66666667	70	66.66666667
60	43.33333333	43.33333333
7.142857143	3.571428571	14.28571429
80	86.66666667	90
64.28571429	57.14285714	71.42857143
45.45454545	36.36363636	9.090909091
4.347826087	0	43.47826087
38.88888889	44.44444444	61.11111111
6.896551724	10.34482759	13.79310345
76.66666667	66.66666667	73.33333333
46.66666667	43.33333333	50
46.15384615	65.38461538	76.92307692
86.66666667	86.66666667	86.66666667
83.33333333	96.66666667	100
82.14285714	75	57.14285714
89.28571429	85.71428571	85.71428571
66.66666667	66.66666667	77.77777778
40	86.66666667	93.33333333
79.31034483	86.20689655	93.10344828
37.93103448	20.68965517	17.24137931
96.66666667	86.66666667	76.66666667
0	0	0
24.13793103	41.37931034	37.93103448
40.90909091	50	59.09090909
20	13.33333333	16.66666667
40	50	6.666666667
0	6.666666667	6.666666667
86.20689655	93.10344828	93.10344828
13.33333333	26.66666667	56.66666667
10	10	0
36.66666667	20	6.666666667
43.47826087	39.13043478	21.73913043
41.37931034	65.51724138	89.65517241
58.62068966	44.82758621	20.68965517
63.33333333	83.33333333	86.66666667
90	90	96.66666667
13.79310345	24.13793103	34.48275862
10	6.666666667	26.66666667
6.896551724	3.448275862	6.896551724
3.333333333	0	0
66.66666667	73.33333333	80
83.33333333	80	73.33333333
24.13793103	31.03448276	31.03448276
90	96.66666667	96.66666667
66.66666667	43.33333333	63.33333333
83.33333333	90	90
40	70	80
86.66666667	90	93.33333333
63.33333333	60	56.66666667
20	33.33333333	33.33333333
60	43.33333333	10
83.33333333	93.33333333	93.33333333
23.33333333	63.33333333	80
83.33333333	60	43.33333333
76.66666667	90	86.66666667
73.33333333	70	70
93.33333333	93.33333333	93.33333333
42.85714286	57.14285714	78.57142857
73.33333333	66.66666667	50
0	0	6.896551724
13.33333333	0	0
13.33333333	13.33333333	33.33333333
50	53.33333333	70
33.33333333	30	23.33333333
10	25	45
6.666666667	3.333333333	6.666666667
13.33333333	13.33333333	10
66.66666667	56.66666667	70
73.33333333	73.33333333	63.33333333
80	93.33333333	96.66666667
13.33333333	16.66666667	20
30	20	10
63.33333333	66.66666667	76.66666667
13.33333333	6.666666667	0
51.85185185	77.77777778	81.48148148
73.33333333	86.66666667	83.33333333
60	66.66666667	73.33333333
72.4137931	68.96551724	51.72413793
96.66666667	93.33333333	83.33333333
43.33333333	36.66666667	33.33333333
90	93.33333333	96.66666667
16.66666667	26.66666667	43.33333333
56.66666667	83.33333333	80
69.56521739	65.2173913	69.56521739
86.66666667	83.33333333	86.66666667
70	80	86.66666667
90	86.66666667	83.33333333
93.33333333	93.33333333	93.33333333
90	83.33333333	83.33333333
83.33333333	86.66666667	90
30	33.33333333	33.33333333
66.66666667	83.33333333	86.66666667
40	53.33333333	63.33333333
70	70	80
40	40	60
36.66666667	36.66666667	56.66666667
24.13793103	37.93103448	13.79310345
0	0	0
60	60	73.33333333
93.33333333	90	90
100	100	100
43.33333333	36.66666667	53.33333333
0	0	0
86.66666667	83.33333333	76.66666667
0	0	0
100	93.33333333	96.66666667
60	50	6.666666667
10	23.33333333	56.66666667
70	76.66666667	83.33333333
0	0	0
40	40	20
56.66666667	56.66666667	70
5	5	5
50	50	50
3.448275862	0	0
70	63.33333333	66.66666667
6.896551724	0	3.448275862
10	6.666666667	20
20.68965517	31.03448276	41.37931034
46.66666667	46.66666667	53.33333333
13.33333333	13.33333333	13.33333333
0	0	10
26.66666667	26.66666667	23.33333333
10.34482759	6.896551724	10.34482759
0	3.448275862	0
0	3.333333333	13.33333333
66.66666667	60	56.66666667
3.333333333	0	0
36.66666667	36.66666667	53.33333333
26.66666667	30	36.66666667
40	30	33.33333333
70	80	70
73.33333333	60	70
86.66666667	90	96.66666667
10	20	3.333333333
53.33333333	73.33333333	73.33333333
36.66666667	40	33.33333333
46.66666667	73.33333333	83.33333333
80	76.66666667	66.66666667
90	86.66666667	83.33333333
37.93103448	44.82758621	58.62068966
36.66666667	33.33333333	36.66666667
53.33333333	66.66666667	80
60	53.33333333	20
36.66666667	36.66666667	36.66666667
10	23.33333333	20
53.33333333	66.66666667	86.66666667
43.33333333	40	60
75.86206897	79.31034483	93.10344828
60	60	66.66666667
38.0952381	52.38095238	61.9047619
20	23.33333333	20
41.37931034	37.93103448	31.03448276
16.66666667	23.33333333	30
16.66666667	33.33333333	10
36.66666667	16.66666667	23.33333333
6.896551724	20.68965517	31.03448276
23.33333333	3.333333333	6.666666667
86.66666667	80	73.33333333
51.72413793	79.31034483	82.75862069
0	0	3.333333333
10	16.66666667	6.666666667
70	76.66666667	80
70	70	73.33333333
36.66666667	46.66666667	53.33333333
3.448275862	3.448275862	6.896551724
30	50	50
44.82758621	48.27586207	13.79310345
31.03448276	48.27586207	58.62068966
6.666666667	10	13.33333333
43.33333333	43.33333333	43.33333333
43.33333333	40	66.66666667
23.33333333	23.33333333	33.33333333
53.33333333	46.66666667	53.33333333
20	30	43.33333333
63.33333333	60	46.66666667
56.66666667	83.33333333	83.33333333
46.15384615	50	38.46153846
24.13793103	24.13793103	0
13.33333333	16.66666667	36.66666667
6.896551724	3.448275862	3.448275862
60	73.33333333	83.33333333
46.66666667	36.66666667	20
16.66666667	26.66666667	33.33333333
93.33333333	93.33333333	90
96.66666667	96.66666667	90
70	60	30
63.33333333	80	80
50	90	96.66666667
17.24137931	0	3.448275862
46.66666667	73.33333333	73.33333333
96.66666667	96.66666667	96.66666667
6.666666667	10	10
76.66666667	80	86.66666667
63.33333333	76.66666667	80
63.33333333	63.33333333	46.66666667
83.33333333	83.33333333	86.66666667
90	93.33333333	90
83.33333333	80	66.66666667
66.66666667	73.33333333	80
}{\perclassacc}


\pgfplotstableread{
ratio	acc	std
0	49.68933379	0
1	49.45460822	0.07764737231
2	49.35105281	0.1100267687
5	49.07835692	0.1256965237
10	48.69865378	0.1056062033
20	48.38453573	0.1879910087
50	48.33275803	0.1391911989
}{\distractorscub}

\pgfplotstableread{
ratio	acc	std
0	31.85185185	0
1	30.75555556	0.02749513266
2	30.04444444	0.02289782345
5	29.45185185	0.01259017164
10	28.88148148	0.006048122822
20	28.59506173	0.01814436847
50	27.95802469	0.00987654321
}{\distractorseurosat}

==> fig/results_2x2.tex <==
    \centering
    \begin{subfigure}[b]{0.48\linewidth}
        \input{fig/transductive_rn50_v2}
        \caption{Transductive - ResNet50}
        \label{fig:transductive_r50}    
    \end{subfigure}
    \begin{subfigure}[b]{0.48\linewidth}
        \input{fig/transductive_vit_v2}
        \caption{Transductive - ViT-B/16}
        \label{fig:transductive_vit}
    \end{subfigure}
    
    \vspace{5pt}
    \begin{subfigure}[b]{0.48\linewidth}
        \input{fig/inductive_rn50_v2}
        \label{fig:inductive_r50}
        \vspace{-15pt}
        \caption{Inductive - ResNet50}
    \end{subfigure}
    \begin{subfigure}[b]{0.48\linewidth}
        \input{fig/inductive_vit_v2}
        \label{fig:inductive_vit}
        \vspace{-15pt}
        \caption{Inductive - ViT-B/16}
    \end{subfigure}


==> fig/similarities.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{subfigure}[b]{.48\linewidth}
 \centering
\begin{tikzpicture}
\begin{axis}[%
    width=1.3\linewidth,
    height=\linewidth,
    ybar,
    xmax = 1.05,
    xmin = -0.25,
    ymax = 15,
    xtick style={draw=none},
    ytick style={draw=none},
    ymin = 0,
    grid=none,
    yticklabels={,,},
    title style={yshift=-1.4ex},
    xlabel={\small{similarity}},%
    legend pos= {north east},
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.7, row sep=-2.5pt},
]
\addplot[color=CornflowerBlue, fill = CornflowerBlue,fill opacity=0.65,draw=none,bar width = 0.01] table[x expr={\thisrow{bins}}, y expr={\thisrow{im2im_hist} * 100}]  \simhist; \addlegendentry{image-to-image}
\addplot[color=LimeGreen, fill = LimeGreen,fill opacity=0.65,draw=none,bar width = 0.01] table[x expr={\thisrow{bins}}, y expr={\thisrow{text2text_hist} * 100}]  \simhist; \addlegendentry{text-to-text}
\addplot[color=BrickRed, fill = BrickRed,fill opacity=0.65,draw=none,bar width = 0.01] table[x expr={\thisrow{bins}}, y expr={\thisrow{im2text_hist} * 100}]  \simhist; \addlegendentry{image-to-text}
\end{axis}
\end{tikzpicture}

\caption{Using text prompts}
     \label{fig:similarities_clip}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.48\linewidth}
 \centering
     
\begin{tikzpicture}
\begin{axis}[%
    width=1.3\textwidth,
    height=\linewidth,
    ybar,
    xmax = 1.05,
    xmin = -0.25,
    ymax = 15,
    xtick style={draw=none},
    ytick style={draw=none},
    ymin = 0,
    grid=none,
    title style={yshift=-1.4ex},    
    yticklabels={,,},
    xlabel={\small{similarity}},%
    legend pos= {north east},
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.7, row sep=-2.5pt},
]
\addplot[color=CornflowerBlue, fill = CornflowerBlue,fill opacity=0.65,draw=none,bar width = 0.01] table[x expr={\thisrow{bins}}, y expr={\thisrow{im2im_hist} * 100}]  \simhist; \addlegendentry{image-to-image}
\addplot[color=SeaGreen, fill = SeaGreen,fill opacity=0.65,draw=none,bar width = 0.01] table[x expr={\thisrow{bins}}, y expr={\thisrow{text2text_inmap_hist} * 100}]  \simhist; 
\addlegendentry{proxy-to-proxy}
\addplot[color=RedOrange, fill = RedOrange,fill opacity=0.65,draw=none,bar width = 0.01] table[x expr={\thisrow{bins}}, y expr={\thisrow{im2text_inmap_hist} * 100}]  \simhist; 
\addlegendentry{image-to-proxy}
\end{axis}
\end{tikzpicture}
\caption{Using proxies from InMaP~\cite{qxh23}}
     \label{fig:similarities_inmap}
 \end{subfigure}


==> fig/teaser.tex <==

\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\adjustbox{max width=\linewidth}
{
\begin{tikzpicture}
    \begin{axis}[
        width  = \linewidth,
        height = 6cm,
        major x tick style = transparent,
        ybar=0.1\pgflinewidth,
        bar width=15pt,
        ylabel = {accuracy},
        symbolic x coords={Transductive, Inductive},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.5,
        ymin=51,
        x tick label style={yshift=-10mm},
        scatter/position=absolute,
        grid=none,
        ymajorgrids=true,
        node near coords style={
            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/pgfplots/ymin})},
            yshift={-\pgfkeysvalueof{/pgfplots/major tick length}},
           anchor=east,
           rotate=45,
        },
    ]
        \addplot[style={\clipc,fill=\clipc,mark=none}, 
        nodes near coords=CLIP] 
            coordinates {(Transductive, 56.6) (Inductive, 56.6)};

        \addplot[style={\oursc,fill=\oursc,mark=none},
        nodes near coords=  + \ours]
             coordinates {(Transductive,60.0) (Inductive,58.7)};

        \addplot[style={\oursc,fill=\oursc,mark=none}]
             coordinates {};

        \addplot[style={\inmapc,fill=\inmapc,mark=none},
        nodes near coords=InMaP] 
             coordinates {(Transductive,60.4) (Inductive,60.4)};
        

        \addplot[style={\oursinmapc,fill=\oursinmapc,mark=none},
        nodes near coords=  + \ours]
             coordinates {(Transductive,61.3) (Inductive,61.0)};
        
    \end{axis}
\end{tikzpicture}
}

==> fig/transductive_rn50_v2.tex <==

\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{tikzpicture}
            
            



        
    \begin{axis} [
        width  = \linewidth,
        height = 5cm,
        symbolic x coords={CLIP-DN,a,CLIP,CLIP + ZLaP,b,InMaP,InMaP + ZLaP},
        xtick={CLIP-DN,CLIP,CLIP + ZLaP,InMaP,InMaP + ZLaP},
        xticklabels={{CLIP-DN},CLIP, \\+\textbf{ZLaP},InMaP, \\+\textbf{ZLaP}},
        x tick label style={align=center, text width=42pt},
        tick label style={font=\footnotesize},        
        ylabel = {accuracy},
        legend style={at={(0.5,-0.10)}, anchor=north,legend columns=1},
        ybar=0pt,
        ymin=55,
        ymax=64,
        bar width=0.6cm,                       %
        ybar=-0.6cm,                           %
        enlarge x limits={abs=0.9cm},
        nodes near coords,                     %
        nodes near coords align={vertical},    %
        grid=none,
        ymajorgrids=true,
        xmajorticks=true,
        xminorticks=false,
        yminorgrids=true,
    ]
        \addplot[style={\clipdnc,fill=\clipdnc,mark=none}] 
            coordinates {(CLIP-DN, 57.3)};
            
        \addplot[style={\clipc,fill=\clipc,mark=none}] 
            coordinates {(CLIP, 56.6)};

        \addplot[style={\clipdnc,fill=\clipdnc,mark=none}] coordinates {(a,0)}; %

        \addplot[style={\oursc,fill=\oursc,mark=none}, nodes near coords=60.0]
             coordinates {(CLIP + ZLaP,60.0)};

        \addplot[style={\clipdnc,fill=\clipdnc,mark=none}] coordinates {(a,0)}; %

        \addplot[style={\inmapc,fill=\inmapc,mark=none}] 
             coordinates {(InMaP,60.4)};

        \addplot[style={\oursinmapc,fill=\oursinmapc,mark=none}]
             coordinates {(InMaP + ZLaP,61.3)};
    \end{axis}
\end{tikzpicture}


==> fig/transductive_vit_v2.tex <==

\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\adjustbox{max width=\linewidth}
{
\begin{tikzpicture}
    \begin{axis} [
        width  = \linewidth,
        height = 5cm,
        symbolic x coords={CLIP-DN,a,CLIP,CLIP + ZLaP,b,InMaP,InMaP + ZLaP},
        xtick={CLIP-DN,CLIP,CLIP + ZLaP,InMaP,InMaP + ZLaP},
        xticklabels={{CLIP-DN},CLIP, \\+\textbf{ZLaP},InMaP, \\+\textbf{ZLaP}},
        x tick label style={align=center, text width=42pt},
        tick label style={font=\footnotesize},    
        ylabel = {accuracy},
        legend style={at={(0.5,-0.10)}, anchor=north,legend columns=1},
        ybar=0pt ,
        ymin=55,
        ymax=77,
        bar width=0.6cm,                       %
        ybar=-0.6cm,                           %
        enlarge x limits={abs=0.9cm},
        nodes near coords,                     %
        nodes near coords align={vertical},    %
        grid=none,
        ymajorgrids=true,
        xmajorticks=true,
        xminorticks=false,
        yminorgrids=true,
    ]
        \addplot[style={\clipdnc,fill=\clipdnc,mark=none}] 
            coordinates {(CLIP-DN, 67.3)};
            
        \addplot[style={\clipc,fill=\clipc,mark=none}] 
            coordinates {(CLIP, 66.8)};

        \addplot[style={\oursc,fill=\oursc,mark=none}]
             coordinates {(CLIP + ZLaP,68.9)};

        \addplot[style={\inmapc,fill=\inmapc,mark=none}] 
             coordinates {(InMaP,70.7)};

        \addplot[style={\oursinmapc,fill=\oursinmapc,mark=none}]
             coordinates {(InMaP + ZLaP,71.7)};
    \end{axis}
            
            



        
\end{tikzpicture}
}
